Min-reflected entropy = doubly minimized Petz Renyi mutual information of order 1/2

Renyi reflected entropies of order $n \geq 2$ are correlation measures that have been introduced in the field of holography. In this work, we put the spotlight on the min-reflected entropy, i.e., the Renyi reflected entropy in the limit $n \rightarrow \infty$. We show that, for general bipartite quantum states, this measure is identical to another measure originating from the field of quantum information theory: the doubly minimized Petz Renyi mutual information of order $1/2$. Furthermore, we demonstrate how this equality enables us to answer several previously open questions, each concerning one of the two correlation measures (or generalizations of them).

==> fig_sr.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(n\),
    ymin = 0.5,
    ymax = 1.2,
    height = 0.3\textwidth,
    width = 0.5\textwidth,
    legend pos=north east,
    clip=false
]

\addplot[color=black,thick]table[x=alpha,y=sr]{data_sr.txt};
\addlegendentry{\(S_R^{(n)}(A:B)_\rho\)}

\addplot [domain=0:3,color=black,thick,dashed]{ln(2)};
\addlegendentry{\(\log 2\)}

\end{axis}
\end{tikzpicture}



